Forecasting lifetime and performance of a novel NVM last-level cache with compression

Non-volatile memory (NVM) technologies are interesting alternatives for building the on-chip Last-Level Cache (LLC). Their advantages, compared to SRAM memory, are higher density and lower static power, but each write operation slightly wears out the bitcell, to the point of losing its storage capacity. In this context, this paper proposes a novel NV-LLC organization leveraging data compression. Data compression reduces the size of the blocks and, together with wear-leveling mechanisms, can defer the degradation of such a NV-LLC. Moreover, as capacity is reduced by write wear, data compression enables degraded cache frames to allocate blocks whose compressed size is adequate. From a methodological point of view, although different approaches are used in the literature to analyze the degradation of a NV-LLC, none of them allows to study in detail its temporal evolution. In this sense, this work proposes a forecasting procedure that combines detailed simulation and prediction, enabling an accurate analysis of different cache content mechanisms (replacement, wear leveling, compression, etc.) on the temporal evolution of the indices of interest, such as the effective capacity of the NV-LLC or the system IPC. The proposed NV-LLC organization has a small added cost compared to that of a baseline NV-LLC without compression in terms of area, latency and energy consumption, and increases more than 6 times the time a NV-LLC takes to reach 50% effective capacity.

==> Figuras/ipc_nvmw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.591882in}{1.118911in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591882in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591882in}{1.118911in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.118911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353204in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{0.353204in}{1.083911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353204in}{0.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353204in,y=0.200617in,,top]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651058in}{0.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.651058in,y=0.200617in,,top]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948912in}{0.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.948912in,y=0.200617in,,top]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246766in}{0.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.246766in,y=0.200617in,,top]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544620in}{0.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.544620in,y=0.200617in,,top]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.948912in,y=0.083333in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353204in}{0.368446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.129630in,y=0.344334in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353204in}{0.707702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.129630in,y=0.683590in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353204in}{1.046958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.129630in,y=1.022845in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.074074in,y=0.690875in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Normalized IPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427668in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.427668in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502131in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.502131in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576595in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.576595in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651058in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.651058in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725522in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.725522in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799985in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.799985in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874449in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.874449in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948912in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.948912in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023376in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.023376in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097839in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.097839in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172303in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.172303in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246766in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321230in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395693in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.395693in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470157in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.470157in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353204in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{0.455957in}{1.040888in}}%
\pgfpathlineto{\pgfqpoint{0.470919in}{1.036359in}}%
\pgfpathlineto{\pgfqpoint{0.479934in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{0.486276in}{1.025217in}}%
\pgfpathlineto{\pgfqpoint{0.491265in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{0.495380in}{1.009001in}}%
\pgfpathlineto{\pgfqpoint{0.498866in}{0.999172in}}%
\pgfpathlineto{\pgfqpoint{0.501880in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{0.504505in}{0.963254in}}%
\pgfpathlineto{\pgfqpoint{0.506833in}{0.937028in}}%
\pgfpathlineto{\pgfqpoint{0.508970in}{0.907768in}}%
\pgfpathlineto{\pgfqpoint{0.510972in}{0.874250in}}%
\pgfpathlineto{\pgfqpoint{0.512853in}{0.845171in}}%
\pgfpathlineto{\pgfqpoint{0.514642in}{0.811744in}}%
\pgfpathlineto{\pgfqpoint{0.516384in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{0.518030in}{0.748150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353204in}{1.048181in}}%
\pgfpathlineto{\pgfqpoint{0.573671in}{1.042293in}}%
\pgfpathlineto{\pgfqpoint{0.578497in}{1.036993in}}%
\pgfpathlineto{\pgfqpoint{0.581519in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{0.583733in}{1.026122in}}%
\pgfpathlineto{\pgfqpoint{0.585501in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{1.009771in}}%
\pgfpathlineto{\pgfqpoint{0.588264in}{0.999806in}}%
\pgfpathlineto{\pgfqpoint{0.589372in}{0.987713in}}%
\pgfpathlineto{\pgfqpoint{0.590357in}{0.972267in}}%
\pgfpathlineto{\pgfqpoint{0.591266in}{0.948986in}}%
\pgfpathlineto{\pgfqpoint{0.592118in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{0.592915in}{0.891643in}}%
\pgfpathlineto{\pgfqpoint{0.593666in}{0.862745in}}%
\pgfpathlineto{\pgfqpoint{0.594378in}{0.830088in}}%
\pgfpathlineto{\pgfqpoint{0.595056in}{0.799605in}}%
\pgfpathlineto{\pgfqpoint{0.595740in}{0.766585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353204in}{1.043923in}}%
\pgfpathlineto{\pgfqpoint{0.668972in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{0.703686in}{0.906183in}}%
\pgfpathlineto{\pgfqpoint{0.787050in}{0.898211in}}%
\pgfpathlineto{\pgfqpoint{0.810014in}{0.864149in}}%
\pgfpathlineto{\pgfqpoint{0.833559in}{0.831945in}}%
\pgfpathlineto{\pgfqpoint{0.856354in}{0.829227in}}%
\pgfpathlineto{\pgfqpoint{0.877031in}{0.709061in}}%
\pgfpathlineto{\pgfqpoint{0.922913in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{0.976332in}{0.640259in}}%
\pgfpathlineto{\pgfqpoint{1.025563in}{0.639625in}}%
\pgfpathlineto{\pgfqpoint{1.070167in}{0.626942in}}%
\pgfpathlineto{\pgfqpoint{1.118645in}{0.588985in}}%
\pgfpathlineto{\pgfqpoint{1.173348in}{0.585135in}}%
\pgfpathlineto{\pgfqpoint{1.224335in}{0.576258in}}%
\pgfpathlineto{\pgfqpoint{1.277536in}{0.492327in}}%
\pgfpathlineto{\pgfqpoint{1.371718in}{0.457722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.353204in}{0.297839in}}{\pgfqpoint{1.191416in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353204in}{0.333570in}}%
\pgfpathlineto{\pgfqpoint{1.371718in}{0.333570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353204in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.353204in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544620in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353204in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{0.297839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353204in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015565in}{0.661999in}}%
\pgfpathlineto{\pgfqpoint{1.500870in}{0.661999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513370in}{0.661999in}}{\pgfqpoint{1.513370in}{0.674499in}}%
\pgfpathlineto{\pgfqpoint{1.513370in}{1.040161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513370in}{1.052661in}}{\pgfqpoint{1.500870in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{1.015565in}{1.052661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.003065in}{1.052661in}}{\pgfqpoint{1.003065in}{1.040161in}}%
\pgfpathlineto{\pgfqpoint{1.003065in}{0.674499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.003065in}{0.661999in}}{\pgfqpoint{1.015565in}{0.661999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028065in}{1.001311in}}%
\pgfpathlineto{\pgfqpoint{1.153065in}{1.001311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.203065in,y=0.979436in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.028065in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{1.153065in}{0.908333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.203065in,y=0.886458in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028065in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.153065in}{0.815355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.203065in,y=0.793480in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont CMP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.028065in}{0.722377in}}%
\pgfpathlineto{\pgfqpoint{1.153065in}{0.722377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.203065in,y=0.700502in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont 0\% EC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/lifetime_nvmw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.591882in}{1.168068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591882in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591882in}{1.168068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.168068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377896in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{0.377896in}{1.083911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377896in}{0.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377896in,y=0.200617in,,top]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669577in}{0.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.669577in,y=0.200617in,,top]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961258in}{0.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.961258in,y=0.200617in,,top]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252939in}{0.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.252939in,y=0.200617in,,top]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544620in}{0.297839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.544620in,y=0.200617in,,top]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.961258in,y=0.083333in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377896in}{0.333570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186151in,y=0.309457in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377896in}{0.476492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186151in,y=0.452379in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377896in}{0.619414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186151in,y=0.595302in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377896in}{0.762336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186151in,y=0.738224in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377896in}{0.905259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186151in,y=0.881146in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377896in}{1.048181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.024068in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083333in,y=0.690875in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Effective capacity(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450816in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.450816in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523736in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.523736in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596657in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.596657in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669577in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.669577in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742497in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.742497in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815418in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.815418in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888338in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.888338in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961258in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.961258in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034178in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.034178in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107099in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180019in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.180019in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252939in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.252939in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325860in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.325860in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398780in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.398780in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471700in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.471700in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377896in}{1.047952in}}%
\pgfpathlineto{\pgfqpoint{0.378881in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{0.411581in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{0.414842in}{1.046360in}}%
\pgfpathlineto{\pgfqpoint{0.426535in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.448873in}{1.037664in}}%
\pgfpathlineto{\pgfqpoint{0.450096in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{0.452786in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{0.454029in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{0.456097in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{0.457230in}{1.032315in}}%
\pgfpathlineto{\pgfqpoint{0.459592in}{1.030255in}}%
\pgfpathlineto{\pgfqpoint{0.469914in}{1.018494in}}%
\pgfpathlineto{\pgfqpoint{0.483560in}{0.990455in}}%
\pgfpathlineto{\pgfqpoint{0.493007in}{0.959362in}}%
\pgfpathlineto{\pgfqpoint{0.494279in}{0.953942in}}%
\pgfpathlineto{\pgfqpoint{0.495019in}{0.950698in}}%
\pgfpathlineto{\pgfqpoint{0.497700in}{0.937488in}}%
\pgfpathlineto{\pgfqpoint{0.498252in}{0.934647in}}%
\pgfpathlineto{\pgfqpoint{0.500194in}{0.924485in}}%
\pgfpathlineto{\pgfqpoint{0.501333in}{0.917795in}}%
\pgfpathlineto{\pgfqpoint{0.502707in}{0.909502in}}%
\pgfpathlineto{\pgfqpoint{0.506535in}{0.882744in}}%
\pgfpathlineto{\pgfqpoint{0.507425in}{0.875634in}}%
\pgfpathlineto{\pgfqpoint{0.508951in}{0.863040in}}%
\pgfpathlineto{\pgfqpoint{0.514511in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{0.518362in}{0.764429in}}%
\pgfpathlineto{\pgfqpoint{0.519843in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{0.521748in}{0.718005in}}%
\pgfpathlineto{\pgfqpoint{0.522936in}{0.699571in}}%
\pgfpathlineto{\pgfqpoint{0.524303in}{0.677245in}}%
\pgfpathlineto{\pgfqpoint{0.525662in}{0.653316in}}%
\pgfpathlineto{\pgfqpoint{0.528515in}{0.597978in}}%
\pgfpathlineto{\pgfqpoint{0.529747in}{0.572511in}}%
\pgfpathlineto{\pgfqpoint{0.535073in}{0.446334in}}%
\pgfpathlineto{\pgfqpoint{0.535366in}{0.438756in}}%
\pgfpathlineto{\pgfqpoint{0.536859in}{0.399970in}}%
\pgfpathlineto{\pgfqpoint{0.537750in}{0.376439in}}%
\pgfpathlineto{\pgfqpoint{0.538928in}{0.344261in}}%
\pgfpathlineto{\pgfqpoint{0.539306in}{0.333575in}}%
\pgfpathlineto{\pgfqpoint{0.539306in}{0.333575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.377896in}{1.048181in}}%
\pgfpathlineto{\pgfqpoint{0.573691in}{1.047069in}}%
\pgfpathlineto{\pgfqpoint{0.578508in}{1.045084in}}%
\pgfpathlineto{\pgfqpoint{0.581564in}{1.042533in}}%
\pgfpathlineto{\pgfqpoint{0.582824in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{0.584013in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{0.584843in}{1.037675in}}%
\pgfpathlineto{\pgfqpoint{0.586090in}{1.035265in}}%
\pgfpathlineto{\pgfqpoint{0.587082in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{0.588325in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{0.588950in}{1.026945in}}%
\pgfpathlineto{\pgfqpoint{0.593766in}{1.003758in}}%
\pgfpathlineto{\pgfqpoint{0.595580in}{0.990040in}}%
\pgfpathlineto{\pgfqpoint{0.598474in}{0.959531in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{0.605197in}{0.829913in}}%
\pgfpathlineto{\pgfqpoint{0.607941in}{0.740832in}}%
\pgfpathlineto{\pgfqpoint{0.608528in}{0.718212in}}%
\pgfpathlineto{\pgfqpoint{0.613394in}{0.466414in}}%
\pgfpathlineto{\pgfqpoint{0.615405in}{0.333575in}}%
\pgfpathlineto{\pgfqpoint{0.615405in}{0.333575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377896in}{0.297839in}}{\pgfqpoint{1.166725in}{0.786072in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377896in}{1.048177in}}%
\pgfpathlineto{\pgfqpoint{0.591261in}{1.045595in}}%
\pgfpathlineto{\pgfqpoint{0.592877in}{1.045481in}}%
\pgfpathlineto{\pgfqpoint{0.636307in}{1.040532in}}%
\pgfpathlineto{\pgfqpoint{0.637641in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{0.655665in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{0.684055in}{1.027161in}}%
\pgfpathlineto{\pgfqpoint{0.687766in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{0.692321in}{1.023528in}}%
\pgfpathlineto{\pgfqpoint{0.697927in}{1.020803in}}%
\pgfpathlineto{\pgfqpoint{0.701338in}{1.019042in}}%
\pgfpathlineto{\pgfqpoint{0.707939in}{1.015344in}}%
\pgfpathlineto{\pgfqpoint{0.710342in}{1.013922in}}%
\pgfpathlineto{\pgfqpoint{0.717484in}{1.009389in}}%
\pgfpathlineto{\pgfqpoint{0.718666in}{1.008578in}}%
\pgfpathlineto{\pgfqpoint{0.720894in}{1.007032in}}%
\pgfpathlineto{\pgfqpoint{0.726677in}{1.002694in}}%
\pgfpathlineto{\pgfqpoint{0.728589in}{1.001075in}}%
\pgfpathlineto{\pgfqpoint{0.730335in}{0.999641in}}%
\pgfpathlineto{\pgfqpoint{0.732305in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{0.733493in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{0.735087in}{0.995719in}}%
\pgfpathlineto{\pgfqpoint{0.737373in}{0.993820in}}%
\pgfpathlineto{\pgfqpoint{0.738518in}{0.992870in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.991218in}}%
\pgfpathlineto{\pgfqpoint{0.748939in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{0.752008in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{0.754636in}{0.978287in}}%
\pgfpathlineto{\pgfqpoint{0.765644in}{0.966408in}}%
\pgfpathlineto{\pgfqpoint{0.766981in}{0.964848in}}%
\pgfpathlineto{\pgfqpoint{0.777660in}{0.951526in}}%
\pgfpathlineto{\pgfqpoint{0.778835in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{0.780053in}{0.948382in}}%
\pgfpathlineto{\pgfqpoint{0.782047in}{0.945672in}}%
\pgfpathlineto{\pgfqpoint{0.783337in}{0.943909in}}%
\pgfpathlineto{\pgfqpoint{0.806680in}{0.907185in}}%
\pgfpathlineto{\pgfqpoint{0.807808in}{0.905095in}}%
\pgfpathlineto{\pgfqpoint{0.810833in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{0.811988in}{0.897227in}}%
\pgfpathlineto{\pgfqpoint{0.814627in}{0.891986in}}%
\pgfpathlineto{\pgfqpoint{0.815800in}{0.889594in}}%
\pgfpathlineto{\pgfqpoint{0.821248in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{0.822006in}{0.876545in}}%
\pgfpathlineto{\pgfqpoint{0.823209in}{0.873939in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{0.830503in}{0.858804in}}%
\pgfpathlineto{\pgfqpoint{0.833886in}{0.852131in}}%
\pgfpathlineto{\pgfqpoint{0.835318in}{0.849349in}}%
\pgfpathlineto{\pgfqpoint{0.840719in}{0.839089in}}%
\pgfpathlineto{\pgfqpoint{0.842029in}{0.836627in}}%
\pgfpathlineto{\pgfqpoint{0.845634in}{0.829840in}}%
\pgfpathlineto{\pgfqpoint{0.846581in}{0.828070in}}%
\pgfpathlineto{\pgfqpoint{0.848345in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{0.896231in}{0.728742in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{0.901102in}{0.722985in}}%
\pgfpathlineto{\pgfqpoint{0.903232in}{0.720610in}}%
\pgfpathlineto{\pgfqpoint{0.904396in}{0.719331in}}%
\pgfpathlineto{\pgfqpoint{0.906351in}{0.717243in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{0.909469in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.911860in}{0.711694in}}%
\pgfpathlineto{\pgfqpoint{0.913945in}{0.709706in}}%
\pgfpathlineto{\pgfqpoint{0.928911in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{0.930816in}{0.695015in}}%
\pgfpathlineto{\pgfqpoint{0.939384in}{0.688012in}}%
\pgfpathlineto{\pgfqpoint{0.940513in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{0.641011in}}%
\pgfpathlineto{\pgfqpoint{0.995117in}{0.639969in}}%
\pgfpathlineto{\pgfqpoint{0.996908in}{0.638341in}}%
\pgfpathlineto{\pgfqpoint{0.998325in}{0.637052in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{0.632153in}}%
\pgfpathlineto{\pgfqpoint{1.007117in}{0.629014in}}%
\pgfpathlineto{\pgfqpoint{1.009716in}{0.626605in}}%
\pgfpathlineto{\pgfqpoint{1.012498in}{0.624032in}}%
\pgfpathlineto{\pgfqpoint{1.013864in}{0.622776in}}%
\pgfpathlineto{\pgfqpoint{1.015530in}{0.621230in}}%
\pgfpathlineto{\pgfqpoint{1.016861in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.111280in}{0.526392in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.521522in}}%
\pgfpathlineto{\pgfqpoint{1.118662in}{0.519809in}}%
\pgfpathlineto{\pgfqpoint{1.120254in}{0.518423in}}%
\pgfpathlineto{\pgfqpoint{1.124206in}{0.515020in}}%
\pgfpathlineto{\pgfqpoint{1.125460in}{0.513938in}}%
\pgfpathlineto{\pgfqpoint{1.130564in}{0.509682in}}%
\pgfpathlineto{\pgfqpoint{1.144699in}{0.498133in}}%
\pgfpathlineto{\pgfqpoint{1.146499in}{0.496650in}}%
\pgfpathlineto{\pgfqpoint{1.148224in}{0.495228in}}%
\pgfpathlineto{\pgfqpoint{1.157264in}{0.487769in}}%
\pgfpathlineto{\pgfqpoint{1.159390in}{0.486008in}}%
\pgfpathlineto{\pgfqpoint{1.161668in}{0.484115in}}%
\pgfpathlineto{\pgfqpoint{1.162837in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{1.166659in}{0.479897in}}%
\pgfpathlineto{\pgfqpoint{1.168280in}{0.478541in}}%
\pgfpathlineto{\pgfqpoint{1.170155in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{0.473616in}}%
\pgfpathlineto{\pgfqpoint{1.175189in}{0.472607in}}%
\pgfpathlineto{\pgfqpoint{1.179619in}{0.468800in}}%
\pgfpathlineto{\pgfqpoint{1.200533in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{1.201660in}{0.449580in}}%
\pgfpathlineto{\pgfqpoint{1.203236in}{0.448188in}}%
\pgfpathlineto{\pgfqpoint{1.247982in}{0.407562in}}%
\pgfpathlineto{\pgfqpoint{1.249849in}{0.405880in}}%
\pgfpathlineto{\pgfqpoint{1.251666in}{0.404266in}}%
\pgfpathlineto{\pgfqpoint{1.255016in}{0.401305in}}%
\pgfpathlineto{\pgfqpoint{1.271990in}{0.386822in}}%
\pgfpathlineto{\pgfqpoint{1.279173in}{0.381159in}}%
\pgfpathlineto{\pgfqpoint{1.283066in}{0.378233in}}%
\pgfpathlineto{\pgfqpoint{1.312738in}{0.361800in}}%
\pgfpathlineto{\pgfqpoint{1.315654in}{0.360368in}}%
\pgfpathlineto{\pgfqpoint{1.375301in}{0.333570in}}%
\pgfpathlineto{\pgfqpoint{1.375301in}{0.333570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377896in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{0.377896in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544620in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377896in}{0.297839in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{0.297839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377896in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052410in}{0.754977in}}%
\pgfpathlineto{\pgfqpoint{1.500870in}{0.754977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513370in}{0.754977in}}{\pgfqpoint{1.513370in}{0.767477in}}%
\pgfpathlineto{\pgfqpoint{1.513370in}{1.040161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513370in}{1.052661in}}{\pgfqpoint{1.500870in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{1.052410in}{1.052661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.039910in}{1.052661in}}{\pgfqpoint{1.039910in}{1.040161in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.767477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.039910in}{0.754977in}}{\pgfqpoint{1.052410in}{0.754977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064910in}{1.001311in}}%
\pgfpathlineto{\pgfqpoint{1.189910in}{1.001311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.239910in,y=0.979436in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.064910in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{1.189910in}{0.908333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.239910in,y=0.886458in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064910in}{0.815355in}}%
\pgfpathlineto{\pgfqpoint{1.189910in}{0.815355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.239910in,y=0.793480in,left,base]{\rmfamily\fontsize{4.500000}{5.400000}\selectfont CMP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

